Language models represent more about emphasis than they can tell you

Prosodic prominence can largely be predicted from text, but part of it depends on how the speaker reads the sentence. We examine how much information about emphasis language models recover from text, whether they can report it when asked, and what the speech signal adds. Using English speech data with automatically derived word-level emphasis labels, we compare frozen and fine-tuned text models, prompted large language models (LLMs) and speech models on the same words. The text models end within about one point of each other, at best 68.8% on the 3-way task, and make many of the same errors. With the prompts we tested, the LLMs do no better than a word-majority baseline, even with 500 examples. While LLM responses contain some contextual information, they contain less than linear probes find in the model representations, and the gap does not close when the answers are recalibrated or the question is asked differently. The best speech model reaches 84.7%. We argue that text determines only part of the emphasis, and that the rest has to be heard. LLMs encode what the text determines, but prompting reveals only part of it: LLMs represent more about where the emphasis falls than they tell us.

==> results/agreement_heatmap.tex <==
\begin{tikzpicture}[x=0.42cm, y=-0.42cm, font=\scriptsize]
\node[anchor=east] at (-0.1, 0.5) {Whisper large-v3};
\fill[fill={rgb,255:red,36;green,108;blue,195}] (0,0) rectangle ++(1,1);\node[text=white, font=\tiny] at (0.5,0.5) {85};
\node[anchor=east] at (-0.1, 1.5) {HuBERT-large};
\fill[fill={rgb,255:red,37;green,110;blue,198}] (0,1) rectangle ++(1,1);\node[text=white, font=\tiny] at (0.5,1.5) {84};
\fill[fill={rgb,255:red,30;green,95;blue,174}] (1,1) rectangle ++(1,1);\node[text=white, font=\tiny] at (1.5,1.5) {88};
\node[anchor=east] at (-0.1, 2.5) {WavLM-large};
\fill[fill={rgb,255:red,37;green,110;blue,199}] (0,2) rectangle ++(1,1);\node[text=white, font=\tiny] at (0.5,2.5) {84};
\fill[fill={rgb,255:red,29;green,93;blue,172}] (1,2) rectangle ++(1,1);\node[text=white, font=\tiny] at (1.5,2.5) {88};
\fill[fill={rgb,255:red,28;green,90;blue,167}] (2,2) rectangle ++(1,1);\node[text=white, font=\tiny] at (2.5,2.5) {89};
\node[anchor=east] at (-0.1, 3.5) {Qwen2-Audio enc.};
\fill[fill={rgb,255:red,37;green,110;blue,198}] (0,3) rectangle ++(1,1);\node[text=white, font=\tiny] at (0.5,3.5) {84};
\fill[fill={rgb,255:red,27;green,89;blue,166}] (1,3) rectangle ++(1,1);\node[text=white, font=\tiny] at (1.5,3.5) {89};
\fill[fill={rgb,255:red,30;green,94;blue,174}] (2,3) rectangle ++(1,1);\node[text=white, font=\tiny] at (2.5,3.5) {88};
\fill[fill={rgb,255:red,29;green,93;blue,172}] (3,3) rectangle ++(1,1);\node[text=white, font=\tiny] at (3.5,3.5) {88};
\node[anchor=east] at (-0.1, 4.5) {Qwen2-Audio LM};
\fill[fill={rgb,255:red,76;green,143;blue,223}] (0,4) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,4.5) {77};
\fill[fill={rgb,255:red,57;green,130;blue,218}] (1,4) rectangle ++(1,1);\node[text=white, font=\tiny] at (1.5,4.5) {80};
\fill[fill={rgb,255:red,58;green,131;blue,218}] (2,4) rectangle ++(1,1);\node[text=white, font=\tiny] at (2.5,4.5) {79};
\fill[fill={rgb,255:red,55;green,129;blue,218}] (3,4) rectangle ++(1,1);\node[text=white, font=\tiny] at (3.5,4.5) {80};
\fill[fill={rgb,255:red,54;green,128;blue,217}] (4,4) rectangle ++(1,1);\node[text=white, font=\tiny] at (4.5,4.5) {80};
\node[anchor=east] at (-0.1, 5.5) {Duration only};
\fill[fill={rgb,255:red,160;green,198;blue,242}] (0,5) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,5.5) {65};
\fill[fill={rgb,255:red,152;green,193;blue,241}] (1,5) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,5.5) {66};
\fill[fill={rgb,255:red,155;green,195;blue,242}] (2,5) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,5.5) {66};
\fill[fill={rgb,255:red,153;green,193;blue,242}] (3,5) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,5.5) {66};
\fill[fill={rgb,255:red,155;green,195;blue,242}] (4,5) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,5.5) {66};
\fill[fill={rgb,255:red,126;green,176;blue,237}] (5,5) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,5.5) {70};
\node[anchor=east] at (-0.1, 6.5) {ModernBERT-large};
\fill[fill={rgb,255:red,136;green,183;blue,239}] (0,6) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,6.5) {68};
\fill[fill={rgb,255:red,122;green,174;blue,236}] (1,6) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,6.5) {70};
\fill[fill={rgb,255:red,126;green,176;blue,237}] (2,6) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,6.5) {70};
\fill[fill={rgb,255:red,122;green,174;blue,236}] (3,6) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,6.5) {70};
\fill[fill={rgb,255:red,120;green,173;blue,235}] (4,6) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,6.5) {70};
\fill[fill={rgb,255:red,94;green,155;blue,228}] (5,6) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,6.5) {74};
\fill[fill={rgb,255:red,132;green,180;blue,238}] (6,6) rectangle ++(1,1);\node[text=black, font=\tiny] at (6.5,6.5) {69};
\node[anchor=east] at (-0.1, 7.5) {BERT-base};
\fill[fill={rgb,255:red,139;green,185;blue,240}] (0,7) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,7.5) {68};
\fill[fill={rgb,255:red,125;green,176;blue,237}] (1,7) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,7.5) {70};
\fill[fill={rgb,255:red,129;green,179;blue,238}] (2,7) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,7.5) {69};
\fill[fill={rgb,255:red,126;green,177;blue,237}] (3,7) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,7.5) {70};
\fill[fill={rgb,255:red,124;green,175;blue,236}] (4,7) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,7.5) {70};
\fill[fill={rgb,255:red,100;green,159;blue,230}] (5,7) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,7.5) {73};
\fill[fill={rgb,255:red,134;green,182;blue,239}] (6,7) rectangle ++(1,1);\node[text=black, font=\tiny] at (6.5,7.5) {68};
\fill[fill={rgb,255:red,38;green,112;blue,201}] (7,7) rectangle ++(1,1);\node[text=white, font=\tiny] at (7.5,7.5) {84};
\node[anchor=east] at (-0.1, 8.5) {Qwen3.5 0.8B};
\fill[fill={rgb,255:red,136;green,183;blue,239}] (0,8) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,8.5) {68};
\fill[fill={rgb,255:red,122;green,174;blue,236}] (1,8) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,8.5) {70};
\fill[fill={rgb,255:red,127;green,177;blue,237}] (2,8) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,8.5) {69};
\fill[fill={rgb,255:red,123;green,175;blue,236}] (3,8) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,8.5) {70};
\fill[fill={rgb,255:red,120;green,173;blue,235}] (4,8) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,8.5) {70};
\fill[fill={rgb,255:red,95;green,156;blue,228}] (5,8) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,8.5) {74};
\fill[fill={rgb,255:red,132;green,181;blue,238}] (6,8) rectangle ++(1,1);\node[text=black, font=\tiny] at (6.5,8.5) {69};
\fill[fill={rgb,255:red,35;green,106;blue,191}] (7,8) rectangle ++(1,1);\node[text=white, font=\tiny] at (7.5,8.5) {85};
\fill[fill={rgb,255:red,38;green,111;blue,200}] (8,8) rectangle ++(1,1);\node[text=white, font=\tiny] at (8.5,8.5) {84};
\node[anchor=east] at (-0.1, 9.5) {Qwen3.8 27B};
\fill[fill={rgb,255:red,138;green,185;blue,240}] (0,9) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,9.5) {68};
\fill[fill={rgb,255:red,123;green,175;blue,236}] (1,9) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,9.5) {70};
\fill[fill={rgb,255:red,127;green,177;blue,237}] (2,9) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,9.5) {69};
\fill[fill={rgb,255:red,124;green,175;blue,236}] (3,9) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,9.5) {70};
\fill[fill={rgb,255:red,121;green,173;blue,235}] (4,9) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,9.5) {70};
\fill[fill={rgb,255:red,96;green,156;blue,229}] (5,9) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,9.5) {74};
\fill[fill={rgb,255:red,130;green,179;blue,238}] (6,9) rectangle ++(1,1);\node[text=black, font=\tiny] at (6.5,9.5) {69};
\fill[fill={rgb,255:red,37;green,110;blue,198}] (7,9) rectangle ++(1,1);\node[text=white, font=\tiny] at (7.5,9.5) {84};
\fill[fill={rgb,255:red,40;green,115;blue,206}] (8,9) rectangle ++(1,1);\node[text=white, font=\tiny] at (8.5,9.5) {83};
\fill[fill={rgb,255:red,35;green,105;blue,191}] (9,9) rectangle ++(1,1);\node[text=white, font=\tiny] at (9.5,9.5) {85};
\node[anchor=east] at (-0.1, 10.5) {Muse Glimmer 30B};
\fill[fill={rgb,255:red,137;green,184;blue,239}] (0,10) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,10.5) {68};
\fill[fill={rgb,255:red,124;green,175;blue,236}] (1,10) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,10.5) {70};
\fill[fill={rgb,255:red,127;green,178;blue,237}] (2,10) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,10.5) {69};
\fill[fill={rgb,255:red,125;green,176;blue,236}] (3,10) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,10.5) {70};
\fill[fill={rgb,255:red,122;green,174;blue,236}] (4,10) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,10.5) {70};
\fill[fill={rgb,255:red,95;green,156;blue,229}] (5,10) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,10.5) {74};
\fill[fill={rgb,255:red,127;green,177;blue,237}] (6,10) rectangle ++(1,1);\node[text=black, font=\tiny] at (6.5,10.5) {69};
\fill[fill={rgb,255:red,36;green,108;blue,196}] (7,10) rectangle ++(1,1);\node[text=white, font=\tiny] at (7.5,10.5) {85};
\fill[fill={rgb,255:red,39;green,114;blue,204}] (8,10) rectangle ++(1,1);\node[text=white, font=\tiny] at (8.5,10.5) {83};
\fill[fill={rgb,255:red,35;green,105;blue,191}] (9,10) rectangle ++(1,1);\node[text=white, font=\tiny] at (9.5,10.5) {85};
\fill[fill={rgb,255:red,35;green,105;blue,191}] (10,10) rectangle ++(1,1);\node[text=white, font=\tiny] at (10.5,10.5) {85};
\node[anchor=east] at (-0.1, 11.5) {DeepSeek-V4-Pro};
\fill[fill={rgb,255:red,196;green,219;blue,247}] (0,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,11.5) {61};
\fill[fill={rgb,255:red,188;green,215;blue,246}] (1,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,11.5) {62};
\fill[fill={rgb,255:red,193;green,218;blue,247}] (2,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,11.5) {61};
\fill[fill={rgb,255:red,191;green,216;blue,247}] (3,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,11.5) {61};
\fill[fill={rgb,255:red,188;green,215;blue,246}] (4,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,11.5) {61};
\fill[fill={rgb,255:red,165;green,201;blue,243}] (5,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,11.5) {64};
\fill[fill={rgb,255:red,154;green,194;blue,242}] (6,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (6.5,11.5) {66};
\fill[fill={rgb,255:red,123;green,175;blue,236}] (7,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (7.5,11.5) {70};
\fill[fill={rgb,255:red,129;green,179;blue,238}] (8,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (8.5,11.5) {69};
\fill[fill={rgb,255:red,128;green,178;blue,237}] (9,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (9.5,11.5) {69};
\fill[fill={rgb,255:red,127;green,178;blue,237}] (10,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (10.5,11.5) {69};
\fill[fill={rgb,255:red,121;green,173;blue,236}] (11,11) rectangle ++(1,1);\node[text=black, font=\tiny] at (11.5,11.5) {70};
\node[anchor=east] at (-0.1, 12.5) {GPT-4o};
\fill[fill={rgb,255:red,204;green,225;blue,248}] (0,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,12.5) {59};
\fill[fill={rgb,255:red,196;green,220;blue,247}] (1,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,12.5) {60};
\fill[fill={rgb,255:red,202;green,223;blue,248}] (2,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,12.5) {60};
\fill[fill={rgb,255:red,200;green,222;blue,248}] (3,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,12.5) {60};
\fill[fill={rgb,255:red,199;green,221;blue,248}] (4,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,12.5) {60};
\fill[fill={rgb,255:red,175;green,207;blue,244}] (5,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,12.5) {63};
\fill[fill={rgb,255:red,158;green,197;blue,242}] (6,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (6.5,12.5) {65};
\fill[fill={rgb,255:red,135;green,182;blue,239}] (7,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (7.5,12.5) {68};
\fill[fill={rgb,255:red,143;green,187;blue,240}] (8,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (8.5,12.5) {67};
\fill[fill={rgb,255:red,138;green,184;blue,240}] (9,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (9.5,12.5) {68};
\fill[fill={rgb,255:red,138;green,185;blue,240}] (10,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (10.5,12.5) {68};
\fill[fill={rgb,255:red,132;green,180;blue,238}] (11,12) rectangle ++(1,1);\node[text=black, font=\tiny] at (11.5,12.5) {69};
\fill[fill={rgb,255:red,59;green,131;blue,219}] (12,12) rectangle ++(1,1);\node[text=white, font=\tiny] at (12.5,12.5) {79};
\node[anchor=east] at (-0.1, 13.5) {Mistral Large 3};
\fill[fill={rgb,255:red,202;green,223;blue,248}] (0,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (0.5,13.5) {60};
\fill[fill={rgb,255:red,192;green,217;blue,247}] (1,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (1.5,13.5) {61};
\fill[fill={rgb,255:red,197;green,220;blue,247}] (2,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (2.5,13.5) {60};
\fill[fill={rgb,255:red,194;green,218;blue,247}] (3,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (3.5,13.5) {61};
\fill[fill={rgb,255:red,191;green,216;blue,247}] (4,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (4.5,13.5) {61};
\fill[fill={rgb,255:red,174;green,206;blue,244}] (5,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (5.5,13.5) {63};
\fill[fill={rgb,255:red,147;green,190;blue,241}] (6,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (6.5,13.5) {67};
\fill[fill={rgb,255:red,132;green,181;blue,238}] (7,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (7.5,13.5) {69};
\fill[fill={rgb,255:red,137;green,184;blue,239}] (8,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (8.5,13.5) {68};
\fill[fill={rgb,255:red,129;green,179;blue,238}] (9,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (9.5,13.5) {69};
\fill[fill={rgb,255:red,130;green,179;blue,238}] (10,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (10.5,13.5) {69};
\fill[fill={rgb,255:red,124;green,175;blue,236}] (11,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (11.5,13.5) {70};
\fill[fill={rgb,255:red,77;green,143;blue,223}] (12,13) rectangle ++(1,1);\node[text=black, font=\tiny] at (12.5,13.5) {77};
\fill[fill={rgb,255:red,59;green,132;blue,219}] (13,13) rectangle ++(1,1);\node[text=white, font=\tiny] at (13.5,13.5) {79};
\node[anchor=north east, rotate=60, inner sep=1pt] at (0.6, 14.1) {Gold};
\node[anchor=north east, rotate=60, inner sep=1pt] at (1.6, 14.1) {Whisper large-v3};
\node[anchor=north east, rotate=60, inner sep=1pt] at (2.6, 14.1) {HuBERT-large};
\node[anchor=north east, rotate=60, inner sep=1pt] at (3.6, 14.1) {WavLM-large};
\node[anchor=north east, rotate=60, inner sep=1pt] at (4.6, 14.1) {Qwen2-Audio enc.};
\node[anchor=north east, rotate=60, inner sep=1pt] at (5.6, 14.1) {Qwen2-Audio LM};
\node[anchor=north east, rotate=60, inner sep=1pt] at (6.6, 14.1) {Duration only};
\node[anchor=north east, rotate=60, inner sep=1pt] at (7.6, 14.1) {ModernBERT-large};
\node[anchor=north east, rotate=60, inner sep=1pt] at (8.6, 14.1) {BERT-base};
\node[anchor=north east, rotate=60, inner sep=1pt] at (9.6, 14.1) {Qwen3.5 0.8B};
\node[anchor=north east, rotate=60, inner sep=1pt] at (10.6, 14.1) {Qwen3.8 27B};
\node[anchor=north east, rotate=60, inner sep=1pt] at (11.6, 14.1) {Muse Glimmer 30B};
\node[anchor=north east, rotate=60, inner sep=1pt] at (12.6, 14.1) {DeepSeek-V4-Pro};
\node[anchor=north east, rotate=60, inner sep=1pt] at (13.6, 14.1) {GPT-4o};
\draw[white, line width=1.2pt] (1,0) -- (1,14);\draw[white, line width=1.2pt] (0,0) -- (1,0);
\draw[white, line width=1.2pt] (7,6) -- (7,14);\draw[white, line width=1.2pt] (0,6) -- (7,6);
\draw[white, line width=1.2pt] (12,11) -- (12,14);\draw[white, line width=1.2pt] (0,11) -- (12,11);
\end{tikzpicture}

